Yarkovsky Drift Detections for 247 Near-Earth Asteroids

The Yarkovsky effect is a thermal process acting upon the orbits of small celestial bodies, which can cause these orbits to slowly expand or contract with time. The effect is subtle (da/dt ~ 10^-4 au/My for a 1 km diameter object) and is thus generally difficult to measure. We analyzed both optical and radar astrometry for 600 near-Earth asteroids (NEAs) for the purpose of detecting and quantifying the Yarkovsky effect. We present 247 NEAs with measured drift rates, which is the largest published set of Yarkovsky detections. This large sample size provides an opportunity to examine the Yarkovsky effect in a statistical manner. In particular, we describe two independent population-based tests that verify the measurement of Yarkovsky orbital drift. First, we provide observational confirmation for the Yarkovsky effect's theoretical size dependence of 1/D, where D is diameter. Second, we find that the observed ratio of negative to positive drift rates in our sample is 2.34, which, accounting for bias and sampling uncertainty, implies an actual ratio of $2.7^{+0.3}_{-0.7}$. This ratio has a vanishingly small probability of occurring due to chance or statistical noise. The observed ratio of retrograde to prograde rotators is two times lower than the ratio expected from numerical predictions from NEA population studies and traditional assumptions about the sense of rotation of NEAs originating from various main belt escape routes. We also examine the efficiency with which solar energy is converted into orbital energy and find a median efficiency in our sample of 12%. We interpret this efficiency in terms of NEA spin and thermal properties.

==> (inline-0) <==
\begin{deluxetable*}{lrrrrrrrrrrrrrrl}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Name} & \colhead{ $a$ } & \colhead{ $e$}  & \colhead{$D$} & \colhead{ $N_{o}$} & \colhead{$N_{r}$} & \colhead{$\dadt$} & \colhead{$\sigma$} & \colhead{ $p$} & \colhead{$\dadt_r$} & \colhead{$\sigma_r$} & \colhead{$p_r$} & \colhead{$s_Y$} & \colhead{$\xi$} & \colhead{Arc }
} \tablecaption{Yarkovsky drift measurements for
  \protect\replaced{159}{247} Near-Earth Asteroids.  The semi-major
  axis, $a$, is in au. $e$ is orbital eccentricity. Asteroid diameter
  $D$ is in km. \protect\added{Approximately half of the diameter
    values were extracted from JPL's Small Body Database (SBDB)}.
  Diameters inferred from $H$ magnitude via Equation (\ref{eqn:diam}) are
  flagged with a \protect\added{$T$ when the taxonomic type is
    available from the SBDB and with a }* \protect\added{otherwise}.  $N_{o}$,
  $N_{r}$ are the number of optical measurements and radar
  measurements \protect\added{used in the solution}, respectively.
  $\dadt$, $\sigma$, the semi-major axis drift and associated
  uncertainty, are in $\dadtunit$.  For objects with radar astrometry
  ($N_{r}>0$), we also report $\dadt_r$ and $\sigma_r$, which
  incorporate those radar measurements. $p$ and $p_r$ are the p-values
  used in distinguishing between a gravity-only dynamical model and a
  Yarkovsky dynamical model using optical data only and optical plus
  radar data, respectively. $s_Y$ is the Yarkovsky sensitivity
  parameter of \citet{nuge12yark}.  $\xi$ indicates the Yarkovsky
  efficiency, which was computed with a bulk density that was
  \protect\added{extracted from the SBDB, if available, or} inferred
  from the spectral type, if available (Section~\ref{sec:xi}).
  Yarkovsky detections \protect\replaced{determined}{predicted} to be
  weaker because of the time span or quantity of astrometry
  (Section~\ref{sec:initialselection}) are flagged with $^{\dagger}$,
  whereas objects with anomalously high $\xi$ values ($\xi>0.5$) are
  flagged with $^{\mathsection}$.  \protect\deleted{Objects that yield
    a drift rate detection with pre-1965 data but not without it
    (Section~\ref{sec:refinement}) are flagged with
    $^\text{C}$.}\protect\added{Binary and triple asteroids are
    flagged with $^B$.}  \protect\authorcomment1{Numerical values in
    this table have been updated.}
\label{tbl:data}
}
\startdata
\hline
(1566) Icarus &  1.08  &  0.83  &       1.00   &  2372  & 16  &    -4.47  &      0.4  & 1e-16  &    -4.84  &      0.4  &    1e-16  &     37.1  &     0.03  & $1949-2019$ \\
                       (1620) Geographos &  1.25  &  0.34  &       2.56   &  8890  &  7  &    -0.68  &      0.5  & 3e-03  &    -1.02  &      0.5  &    2e-06  &     18.7  &     0.05  & $1951-2019$ \\
                             (1685) Toro &  1.37  &  0.44  &       3.40   &  5050  &  9  &    -1.52  &      0.4  & 1e-16  &    -1.57  &      0.4  &    1e-16  &     33.0  &     0.10  & $1948-2019$ \\
        (1864) Daedalus$^{\mathsection}$ &  1.46  &  0.61  &       3.70   &  4368  &  1  &   -11.29  &      5.9  & 6e-05  &   -11.67  &      5.8  &    3e-05  &      3.0  &     0.56  & $1971-2019$ \\
                         (1865) Cerberus &  1.08  &  0.47  &       1.20   &  3396  &  0  &    -3.75  &      1.8  & 3e-06  &      $-$  &      $-$  &      $-$  &     11.5  &     0.07  & $1971-2019$ \\
                   (1866) Sisyphus$^{B}$ &  1.89  &  0.54  &       8.48   &  7796  &  1  &    -2.26  &      2.5  & 2e-02  &    -2.26  &      2.5  &    2e-02  &      4.3  &     0.35  & $1955-2019$ \\
                           (1916) Boreas &  2.27  &  0.45  &       3.50   &  2892  &  0  &    -4.86  &      2.4  & 7e-06  &      $-$  &      $-$  &      $-$  &      7.7  &     0.39  & $1953-2019$ \\
                             (2062) Aten &  0.97  &  0.18  &       1.10   &  1922  &  7  &    -6.06  &      0.9  & 1e-16  &    -5.34  &      0.7  &    1e-16  &     24.1  &     0.10  & $1955-2019$ \\
                          (2063) Bacchus &  1.08  &  0.35  &       1.02   &  1292  & 12  &    -6.97  &      2.1  & 2e-09  &    -6.22  &      1.9  &    1e-08  &     17.3  &     0.14  & $1977-2016$ \\
                        (2100) Ra-Shalom &  0.83  &  0.44  &       2.30   &  3724  &  9  &    -3.27  &      0.9  & 3e-16  &    -2.04  &      0.6  &    9e-13  &     24.8  &     0.12  & $1975-2019$ \\
                           (2101) Adonis &  1.87  &  0.76  &       0.60   &   238  &  5  &   -25.43  &     10.7  & 1e-03  &   -17.51  &      9.3  &    1e-02  &      6.5  &     0.10  & $1936-2018$ \\
                           (2201) Oljato &  2.17  &  0.71  &       1.80   &  1950  &  5  &    16.28  &      8.5  & 1e-04  &    15.11  &      7.2  &    3e-05  &      2.8  &     0.47  & $1931-2019$ \\
            (2202) Pele$^{\mathsection}$ &  2.29  &  0.51  & $^{*}$1.35   &   500  &  0  &    25.07  &     14.3  & 3e-04  &      $-$  &      $-$  &      $-$  &      3.5  &     0.65  & $1972-2018$ \\
                           (2340) Hathor &  0.84  &  0.45  &       0.30   &   902  &  7  &   -17.39  &      0.7  & 1e-16  &   -17.61  &      0.6  &    1e-16  &     40.0  &     0.09  & $1976-2019$ \\
                             (3103) Eger &  1.40  &  0.35  &       1.50   &  6534  &  4  &    -0.76  &      2.3  & 5e-01  &    -2.83  &      2.2  &    4e-03  &      5.2  &     0.08  & $1982-2019$ \\
                         (3200) Phaethon &  1.27  &  0.89  &       6.25   & 10590  &  8  &    -9.01  &      2.8  & 8e-13  &    -9.57  &      2.1  &    1e-16  &      4.6  &     0.23  & $1983-2019$ \\
                          (3361) Orpheus &  1.21  &  0.32  &       0.30   &  1692  &  0  &     7.74  &      1.2  & 1e-16  &      $-$  &      $-$  &      $-$  &     22.3  &     0.04  & $1982-2018$ \\
                            (3362) Khufu &  0.99  &  0.47  &       0.70   &   518  &  0  &   -17.87  &     11.8  & 1e-02  &      $-$  &      $-$  &      $-$  &      2.9  &     0.17  & $1984-2004$ \\
                          (3551) Verenia &  2.09  &  0.49  &       0.90   &   928  &  0  &   -13.11  &      9.4  & 2e-02  &      $-$  &      $-$  &      $-$  &      3.8  &     0.22  & $1983-2019$ \\
                         (3753) Cruithne &  1.00  &  0.51  &       2.07   &  1500  &  0  &    -5.14  &      3.4  & 1e-03  &      $-$  &      $-$  &      $-$  &      7.7  &     0.13  & $1973-2019$ \\
                              (3908) Nyx &  1.93  &  0.46  &       1.00   &  3408  & 16  &     6.59  &      2.6  & 4e-07  &     7.10  &      1.6  &    1e-16  &      6.3  &     0.10  & $1980-2019$ \\
                           (4034) Vishnu &  1.06  &  0.44  &       0.42   &   960  &  1  &   -38.61  &      9.2  & 2e-16  &   -33.04  &      7.9  &    4e-16  &      4.9  &     0.20  & $1986-2015$ \\
                         (4179) Toutatis &  2.54  &  0.63  &       5.40   & 12070  & 51  &    -9.52  &      4.0  & 4e-10  &    -2.15  &      0.3  &    1e-16  &      2.0  &     0.19  & $1934-2019$ \\
                         (4197) Morpheus &  2.30  &  0.77  &       1.80   &  1584  &  6  &    12.81  &      8.0  & 3e-03  &    13.35  &      8.0  &    2e-03  &      3.2  &     0.35  & $1954-2019$ \\
                        (4581) Asclepius &  1.02  &  0.36  & $^{*}$0.26   &   660  &  4  &   -29.91  &     11.6  & 8e-09  &   -20.37  &      5.4  &    1e-16  &      3.2  &     0.08  & $1989-2019$ \\
                           (4660) Nereus &  1.49  &  0.36  &       0.33   &  1338  & 32  &     4.26  &      5.0  & 8e-02  &     7.68  &      3.4  &    3e-06  &      7.3  &     0.05  & $1981-2019$ \\
                          (4688) 1980 WF &  2.24  &  0.51  &       0.60   &   416  &  0  &    -7.00  &      5.5  & 5e-02  &      $-$  &      $-$  &      $-$  &      9.6  &     0.06  & $1980-2011$ \\
                         (4769) Castalia &  1.06  &  0.48  &       1.40   &   574  & 15  &    -5.10  &      3.0  & 8e-03  &    -6.14  &      2.8  &    8e-04  &     10.5  &     0.12  & $1989-2016$ \\
                             (5011) Ptah &  1.64  &  0.50  & $^{*}$1.86   &  1198  &  0  &   -14.72  &      6.4  & 5e-05  &      $-$  &      $-$  &      $-$  &      6.3  &     0.45  & $1960-2018$ \\
         (5131) 1990 BG$^{\mathsection}$ &  1.49  &  0.57  & $^{T}$3.44   &  3024  &  0  &   -16.21  &      6.5  & 8e-07  &      $-$  &      $-$  &      $-$  &      2.0  &     0.87  & $1978-2019$ \\
                          (5189) 1990 UQ &  1.55  &  0.48  & $^{*}$0.98   &  1874  &  1  &   -12.22  &      9.4  & 2e-03  &   -12.25  &      9.4  &    2e-03  &      2.3  &     0.20  & $1990-2019$ \\
                          (5693) 1993 EA &  1.27  &  0.59  & $^{*}$1.70   &  3242  &  0  &    -6.35  &      4.3  & 4e-03  &      $-$  &      $-$  &      $-$  &      3.4  &     0.14  & $1984-2019$ \\
          (5869) Tanith$^{\mathsection}$ &  1.81  &  0.32  & $^{*}$1.29   &  1176  &  0  &   -19.22  &     14.5  & 8e-03  &      $-$  &      $-$  &      $-$  &      2.1  &     0.51  & $1977-2019$ \\
                            (6239) Minos &  1.15  &  0.41  & $^{*}$0.71   &  1762  &  3  &     6.79  &      3.7  & 3e-04  &     7.98  &      3.5  &    1e-05  &      7.0  &     0.09  & $1983-2015$ \\
        (6456) Golombek$^{\mathsection}$ &  2.19  &  0.41  & $^{*}$2.35   &  2340  &  0  &   -14.08  &      4.9  & 6e-11  &      $-$  &      $-$  &      $-$  &      4.7  &     0.70  & $1979-2019$ \\
                          (6489) Golevka &  2.49  &  0.61  &       0.53   &  1934  & 20  &   -13.44  &     12.1  & 6e-02  &    -5.17  &      0.7  &    1e-16  &      1.8  &     0.05  & $1991-2015$ \\
                         (7336) Saunders &  2.31  &  0.48  & $^{T}$0.52   &  1786  &  0  &    12.44  &      3.3  & 7e-15  &      $-$  &      $-$  &      $-$  &      6.8  &     0.18  & $1982-2018$ \\
                          (7341) 1991 VK &  1.84  &  0.51  &       0.98   &  3040  & 13  &    -1.21  &      3.3  & 4e-01  &    -2.57  &      0.8  &    2e-12  &      4.0  &     0.06  & $1981-2018$ \\
                         (7482) 1994 PC1 &  1.35  &  0.33  &       1.05   &  1350  &  1  &    12.75  &      8.4  & 5e-03  &    13.12  &      8.4  &    3e-03  &      3.4  &     0.27  & $1974-2019$ \\
                          (7822) 1991 CS &  1.12  &  0.16  &       1.60   &  2272  &  4  &     8.03  &      5.6  & 4e-03  &     6.57  &      5.5  &    2e-02  &      3.7  &     0.20  & $1991-2016$ \\
   (7888) 1993 UC$^{B}$$^{\mathsection}$ &  2.44  &  0.66  &       2.30   &  2330  &  5  &   -37.71  &     26.6  & 5e-03  &   -37.79  &     26.5  &    5e-03  &      0.5  &     1.30  & $1989-2019$ \\
                          (7889) 1994 LX &  1.26  &  0.35  &       1.68   &  3596  &  4  &    -3.92  &      5.3  & 1e-01  &    -6.15  &      5.2  &    1e-02  &      2.3  &     0.14  & $1977-2019$ \\
                          (8176) 1991 WA &  1.57  &  0.64  & $^{T}$1.48   &  1304  &  0  &     8.60  &      7.1  & 5e-02  &      $-$  &      $-$  &      $-$  &      2.8  &     0.16  & $1991-2019$ \\
                           (9162) Kwiila &  1.50  &  0.60  &       1.13   &  1012  &  0  &    -7.06  &      7.2  & 5e-02  &      $-$  &      $-$  &      $-$  &      5.6  &     0.11  & $1987-2019$ \\
                          (9856) 1991 EE &  2.24  &  0.63  &       1.00   &  1536  &  4  &    11.84  &     10.2  & 5e-03  &    11.46  &     10.1  &    6e-03  &      2.2  &     0.18  & $1991-2019$ \\
                         (10302) 1989 ML &  1.27  &  0.14  & $^{T}$0.49   &  1026  &  0  &    19.49  &      3.7  & 1e-16  &      $-$  &      $-$  &      $-$  &      4.4  &     0.14  & $1989-2019$ \\
                        (10563) Izhdubar &  1.01  &  0.27  & $^{T}$1.55   &  1092  &  0  &    17.09  &      7.7  & 4e-04  &      $-$  &      $-$  &      $-$  &      3.4  &     0.42  & $1991-2019$ \\
                       (11398) 1998 YP11 &  1.72  &  0.39  &       1.32   &  5716  &  0  &    -5.17  &      3.6  & 8e-04  &      $-$  &      $-$  &      $-$  &      3.0  &     0.13  & $1983-2019$ \\
       (11405) 1999 CV3$^{\mathsection}$ &  1.46  &  0.39  &       3.62   &  4692  &  0  &     7.54  &      5.3  & 4e-03  &      $-$  &      $-$  &      $-$  &      2.6  &     0.66  & $1978-2019$ \\
                      (11500) Tomaiyowit &  1.08  &  0.36  &       0.74   &  2010  &  1  &    -5.18  &      2.3  & 4e-06  &    -5.45  &      2.3  &    5e-07  &      8.0  &     0.07  & $1989-2019$ \\
                        (11885) Summanus &  1.70  &  0.47  &       1.30   &   542  &  0  &   -17.82  &     10.5  & 2e-05  &      $-$  &      $-$  &      $-$  &      3.7  &     0.40  & $1990-2019$ \\
                         (14402) 1991 DB &  1.71  &  0.40  &       0.60   &  1214  &  0  &    -6.65  &      3.1  & 2e-05  &      $-$  &      $-$  &      $-$  &      9.3  &     0.04  & $1991-2019$ \\
                          (15745) Yuliya &  1.72  &  0.26  & $^{T}$1.04   &  2144  &  0  &    -6.00  &      4.8  & 1e-02  &      $-$  &      $-$  &      $-$  &      5.0  &     0.14  & $1982-2019$ \\
                         (17511) 1992 QN &  1.19  &  0.36  & $^{T}$1.23   &  2526  &  1  &     3.36  &      3.4  & 3e-02  &     3.36  &      3.4  &    3e-02  &      4.7  &     0.05  & $1992-2019$ \\
        (18736) 1998 NU$^{\mathsection}$ &  2.35  &  0.49  & $^{T}$2.46   &  3124  &  0  &   -15.42  &      8.3  & 8e-06  &      $-$  &      $-$  &      $-$  &      4.2  &     0.76  & $1954-2019$ \\
                       (31221) 1998 BP26 &  1.72  &  0.26  & $^{*}$1.29   &  1912  &  0  &   -17.06  &      6.1  & 8e-09  &      $-$  &      $-$  &      $-$  &      2.5  &     0.46  & $1998-2019$ \\
                       (33342) 1998 WT24 &  0.72  &  0.42  &       0.43   &  3528  & 16  &   -10.03  &      8.3  & 6e-03  &   -16.02  &      2.4  &    1e-16  &      2.2  &     0.08  & $1998-2019$ \\
                          (37655) Illapa &  1.48  &  0.75  & $^{*}$0.93   &  1088  &  2  &   -11.67  &      3.6  & 3e-15  &   -10.87  &      3.4  &    8e-15  &      9.0  &     0.09  & $1994-2019$ \\
                        (41429) 2000 GE2 &  1.59  &  0.56  &       0.20   &   670  &  0  &   -31.29  &     14.9  & 8e-04  &      $-$  &      $-$  &      $-$  &      2.5  &     0.10  & $1998-2018$ \\
                 (52387) Huitzilopochtli &  1.28  &  0.19  &       0.89   &  1086  &  3  &   -22.51  &     16.4  & 6e-03  &   -22.18  &     16.3  &    6e-03  &      3.3  &     0.37  & $1993-2019$ \\
                (54509) YORP$^{\dagger}$ &  1.00  &  0.23  & $^{*}$0.10   &  1084  &  5  &   -19.97  &     47.6  & 3e-01  &   -33.85  &     13.3  &    3e-09  &      0.7  &     0.06  & $2000-2005$ \\
                         (65679) 1989 UQ &  0.92  &  0.26  &       0.92   &  1382  &  0  &   -19.16  &      4.9  & 2e-14  &      $-$  &      $-$  &      $-$  &      5.9  &     0.26  & $1954-2017$ \\
                         (65690) 1991 DG &  1.43  &  0.36  & $^{*}$0.56   &   518  &  0  &   -32.45  &     13.1  & 3e-05  &      $-$  &      $-$  &      $-$  &      3.7  &     0.32  & $1991-2018$ \\
                         (65706) 1992 NA &  2.40  &  0.56  & $^{T}$2.92   &  1066  &  0  &    11.29  &     10.0  & 3e-02  &      $-$  &      $-$  &      $-$  &      2.5  &     0.33  & $1992-2019$ \\
                         (65733) 1993 PC &  1.15  &  0.47  & $^{*}$0.78   &  1394  &  0  &    -6.71  &      4.9  & 5e-03  &      $-$  &      $-$  &      $-$  &      4.4  &     0.07  & $1992-2019$ \\
                        (66146) 1998 TU3 &  0.79  &  0.48  &       2.86   &  2270  &  1  &    -1.60  &      4.5  & 4e-01  &    -5.60  &      3.9  &    2e-03  &      4.1  &     0.19  & $1982-2019$ \\
                    (66391) Moshup$^{B}$ &  0.64  &  0.69  &       1.32   &  7770  & 37  &    -5.23  &      2.9  & 1e-06  &    -5.73  &      2.2  &    2e-12  &      2.7  &     0.04  & $1998-2019$ \\
                        (66400) 1999 LT7 &  0.86  &  0.57  &       0.41   &   602  &  0  &   -38.25  &      5.3  & 1e-16  &      $-$  &      $-$  &      $-$  &      5.4  &     0.17  & $1987-2018$ \\
                       (68950) 2002 QF15 &  1.06  &  0.34  &       1.65   &  5124  & 13  &    -6.18  &      5.0  & 6e-03  &    -4.72  &      1.1  &    1e-16  &      3.0  &     0.12  & $1955-2019$ \\
                        (85770) 1998 UP1 &  1.00  &  0.35  & $^{*}$0.28   &   976  &  0  &   -16.56  &      5.6  & 8e-07  &      $-$  &      $-$  &      $-$  &      5.2  &     0.07  & $1990-2016$ \\
                       (85774) 1998 UT18 &  1.40  &  0.33  &       0.94   &  1338  &  8  &    -3.21  &      3.8  & 1e-01  &    -2.39  &      0.6  &    4e-11  &      5.7  &     0.02  & $1989-2019$ \\
                       (85953) 1999 FK21 &  0.74  &  0.70  &       0.59   &  2272  &  0  &   -11.64  &      2.1  & 1e-16  &      $-$  &      $-$  &      $-$  &      5.6  &     0.06  & $1971-2018$ \\
                        (85989) 1999 JD6 &  0.88  &  0.63  &       1.46   &  5412  & 15  &    -6.97  &      3.7  & 1e-05  &    -5.98  &      3.6  &    2e-04  &      3.8  &     0.12  & $1990-2019$ \\
                        (85990) 1999 JV6 &  1.01  &  0.31  &       0.45   &  2096  & 15  &   -11.40  &      3.9  & 4e-07  &   -14.10  &      1.0  &    1e-16  &      4.3  &     0.17  & $1999-2019$ \\
                        (87684) 2000 SY2 &  0.86  &  0.64  & $^{*}$2.14   &  1310  &  0  &   -14.35  &      7.1  & 3e-04  &      $-$  &      $-$  &      $-$  &      4.5  &     0.29  & $1977-2019$ \\
                      (88254) 2001 FM129 &  1.18  &  0.63  &       0.80   &  1400  &  2  &   -10.55  &      5.8  & 4e-04  &   -11.10  &      5.6  &    1e-04  &      5.3  &     0.10  & $1978-2019$ \\
      (88959) 2001 TZ44$^{\mathsection}$ &  1.72  &  0.56  & $^{*}$1.18   &   764  &  0  &   -29.45  &     15.1  & 4e-04  &      $-$  &      $-$  &      $-$  &      2.1  &     0.53  & $2001-2019$ \\
                         (96590) 1998 XB &  0.91  &  0.35  &       0.88   &  4764  & 15  &    -0.05  &      4.2  & 1e+00  &     2.30  &      1.1  &    8e-06  &      2.7  &     0.03  & $1992-2019$ \\
                         (99907) 1989 VA &  0.73  &  0.59  &       1.40   &  1546  &  0  &    12.01  &      2.5  & 1e-16  &      $-$  &      $-$  &      $-$  &      9.0  &     0.22  & $1989-2019$ \\
                          (101955) Bennu &  1.13  &  0.20  &       0.49   &  1148  & 29  &   -12.17  &      4.2  & 4e-13  &   -19.03  &      0.1  &    1e-16  &      6.7  &     0.08  & $1999-2018$ \\
                        (136582) 1992 BA &  1.34  &  0.07  & $^{*}$0.37   &   460  &  0  &   -20.40  &      5.9  & 4e-08  &      $-$  &      $-$  &      $-$  &      5.3  &     0.15  & $1992-2017$ \\
                  (136617) 1994 CC$^{B}$ &  1.64  &  0.42  & $^{*}$1.02   &  1294  & 27  &   -10.92  &     14.2  & 2e-01  &   -13.95  &     13.3  &    5e-02  &      2.1  &     0.26  & $1988-2019$ \\
                      (136793) 1997 AQ18 &  1.15  &  0.47  & $^{T}$1.22   &   740  &  0  &   -22.79  &      5.3  & 4e-12  &      $-$  &      $-$  &      $-$  &      3.8  &     0.21  & $1997-2019$ \\
                         (136818) Selqet &  0.94  &  0.35  & $^{*}$0.59   &  1274  &  0  &     8.40  &      3.2  & 6e-06  &      $-$  &      $-$  &      $-$  &      8.3  &     0.07  & $1997-2018$ \\
                (136993) 1998 ST49$^{B}$ &  2.31  &  0.60  & $^{T}$1.02   &  1050  &  7  &    26.08  &     10.1  & 1e-06  &    27.22  &      9.9  &    3e-07  &      2.4  &     0.47  & $1998-2019$ \\
                      (137084) 1998 XS16 &  1.21  &  0.50  &       1.23   &  3110  &  0  &   -17.79  &      7.0  & 5e-08  &      $-$  &      $-$  &      $-$  &      2.2  &     0.31  & $1994-2019$ \\
      (137125) 1999 CT3$^{\mathsection}$ &  1.43  &  0.13  & $^{*}$0.65   &   434  &  0  &   -56.44  &     20.9  & 1e-06  &      $-$  &      $-$  &      $-$  &      2.2  &     0.73  & $1999-2018$ \\
                       (137805) 1999 YK5 &  0.83  &  0.56  &       2.24   &  2188  &  0  &    -6.27  &      5.3  & 1e-02  &      $-$  &      $-$  &      $-$  &      3.1  &     0.11  & $1999-2019$ \\
                      (137924) 2000 BD19 &  0.88  &  0.89  &       0.97   &  1304  &  5  &   -22.10  &     13.5  & 3e-04  &   -26.17  &     10.4  &    5e-08  &      1.7  &     0.08  & $1997-2019$ \\
                     (138175) 2000 EE104 &  1.00  &  0.29  & $^{*}$0.31   &  1870  &  3  &   -33.84  &      7.2  & 1e-16  &   -34.59  &      7.1  &    1e-16  &      4.3  &     0.17  & $1999-2019$ \\
                      (138404) 2000 HA24 &  1.14  &  0.32  & $^{*}$0.54   &   632  &  0  &    12.19  &      2.8  & 5e-14  &      $-$  &      $-$  &      $-$  &     13.2  &     0.11  & $1982-2017$ \\
                      (138852) 2000 WN10 &  1.00  &  0.30  & $^{*}$0.32   &  1920  &  0  &    16.25  &      3.7  & 1e-16  &      $-$  &      $-$  &      $-$  &      5.6  &     0.08  & $2000-2019$ \\
                       (138911) 2001 AE2 &  1.35  &  0.08  & $^{T}$0.51   &  1134  &  0  &   -12.30  &      5.8  & 2e-04  &      $-$  &      $-$  &      $-$  &      5.5  &     0.13  & $1984-2017$ \\
    (139622) 2001 QQ142$^{\mathsection}$ &  1.42  &  0.31  & $^{T}$0.66   &   938  &  0  &   -31.92  &     14.4  & 2e-06  &      $-$  &      $-$  &      $-$  &      2.5  &     0.54  & $2001-2019$ \\
                      (141018) 2001 WC47 &  1.40  &  0.24  & $^{*}$0.59   &  2962  &  4  &    -5.41  &      7.4  & 7e-02  &    -7.49  &      7.0  &    7e-03  &      2.0  &     0.08  & $1991-2019$ \\
                      (141498) 2002 EZ16 &  0.92  &  0.57  & $^{*}$0.74   &   624  &  0  &   -12.01  &     11.2  & 3e-02  &      $-$  &      $-$  &      $-$  &      3.3  &     0.10  & $1995-2019$ \\
                        (141531) 2002 GB &  0.99  &  0.53  &       0.30   &  1396  &  0  &    23.50  &     12.5  & 1e-03  &      $-$  &      $-$  &      $-$  &      2.1  &     0.09  & $2002-2019$ \\
                        (152563) 1992 BF &  0.91  &  0.27  &       0.27   &   712  &  0  &   -13.99  &      1.3  & 1e-16  &      $-$  &      $-$  &      $-$  &     20.3  &     0.11  & $1953-2018$ \\
                       (152671) 1998 HL3 &  1.13  &  0.37  &       0.30   &   632  &  0  &   -31.92  &      9.3  & 1e-10  &      $-$  &      $-$  &      $-$  &      3.9  &     0.15  & $1998-2018$ \\
                      (152742) 1998 XE12 &  0.88  &  0.74  &       0.41   &   666  &  0  &    14.11  &     10.9  & 3e-02  &      $-$  &      $-$  &      $-$  &      2.6  &     0.04  & $1995-2019$ \\
                       (152754) 1999 GS6 &  1.19  &  0.50  &       0.41   &   744  &  0  &   -11.14  &      4.3  & 1e-09  &      $-$  &      $-$  &      $-$  &      8.5  &     0.06  & $1999-2019$ \\
                     (153201) 2000 WO107 &  0.91  &  0.78  &       0.51   &   852  &  0  &   -24.37  &     12.7  & 9e-04  &      $-$  &      $-$  &      $-$  &      2.2  &     0.06  & $2000-2018$ \\
      (153814) 2001 WN5$^{\mathsection}$ &  1.71  &  0.47  &       0.93   &  1632  &  2  &    34.10  &      9.7  & 5e-14  &    38.78  &      9.3  &    1e-16  &      2.4  &     0.63  & $1996-2019$ \\
                       (154590) 2003 MA3 &  1.11  &  0.40  &       0.09   &   224  &  0  &   -46.44  &     10.8  & 6e-16  &      $-$  &      $-$  &      $-$  &      5.4  &     0.06  & $1998-2018$ \\
                        (161999) 1989 RC &  2.32  &  0.51  &       0.46   &   206  &  0  &   -38.20  &     21.8  & 3e-03  &      $-$  &      $-$  &      $-$  &      2.8  &     0.34  & $1989-2018$ \\
                        (162004) 1991 VE &  0.89  &  0.66  & $^{*}$0.81   &  1870  &  2  &    18.36  &      3.5  & 1e-16  &    21.44  &      2.7  &    1e-16  &      4.7  &     0.16  & $1954-2019$ \\
                      (162080) 1998 DG16 &  0.90  &  0.36  &       0.78   &   244  &  0  &   -18.26  &      7.1  & 1e-05  &      $-$  &      $-$  &      $-$  &      3.1  &     0.20  & $1981-2015$ \\
                       (162082) 1998 HL1 &  1.25  &  0.19  & $^{*}$0.59   &  1834  &  0  &   -12.44  &      5.4  & 1e-06  &      $-$  &      $-$  &      $-$  &      3.7  &     0.14  & $1998-2019$ \\
                      (162117) 1998 SD15 &  0.93  &  0.34  & $^{*}$0.56   &  1048  &  0  &    -9.29  &      1.6  & 1e-16  &      $-$  &      $-$  &      $-$  &     14.6  &     0.08  & $1998-2018$ \\
                        (162142) 1998 VR &  0.88  &  0.32  &       0.46   &   818  &  0  &     9.05  &      3.0  & 4e-07  &      $-$  &      $-$  &      $-$  &      9.8  &     0.06  & $1998-2016$ \\
                       (162162) 1999 DB7 &  1.21  &  0.19  & $^{*}$0.37   &   520  &  0  &    18.95  &     11.3  & 3e-03  &      $-$  &      $-$  &      $-$  &      5.2  &     0.13  & $1999-2019$ \\
                          (162173) Ryugu &  1.19  &  0.19  & $^{T}$0.77   &  1444  &  0  &   -15.99  &      6.7  & 2e-07  &      $-$  &      $-$  &      $-$  &      3.6  &     0.09  & $1986-2016$ \\
                       (162181) 1999 LF6 &  1.41  &  0.28  &       0.73   &  2980  &  2  &   -12.04  &      2.9  & 1e-16  &    -9.92  &      2.8  &    2e-12  &      5.2  &     0.14  & $1979-2019$ \\
                       (162361) 2000 AF6 &  0.88  &  0.41  & $^{*}$0.34   &   778  &  0  &    21.89  &      4.2  & 1e-16  &      $-$  &      $-$  &      $-$  &      7.0  &     0.10  & $1991-2019$ \\
      (162463) 2000 JH5$^{\mathsection}$ &  1.15  &  0.24  &       1.05   &   970  &  0  &   -28.09  &     11.6  & 2e-06  &      $-$  &      $-$  &      $-$  &      2.2  &     0.51  & $2000-2017$ \\
                       (162483) 2000 PJ5 &  0.87  &  0.37  &       0.91   &   860  &  0  &    -8.95  &      7.9  & 2e-02  &      $-$  &      $-$  &      $-$  &      3.6  &     0.11  & $2000-2018$ \\
                      (162567) 2000 RW37 &  1.25  &  0.25  &       0.34   &   388  &  0  &   -16.65  &     14.2  & 2e-02  &      $-$  &      $-$  &      $-$  &      3.8  &     0.05  & $2000-2018$ \\
                      (162694) 2000 UH11 &  0.87  &  0.42  & $^{*}$0.43   &   414  &  0  &   -30.62  &      9.3  & 1e-09  &      $-$  &      $-$  &      $-$  &      4.7  &     0.17  & $2000-2017$ \\
                      (162783) 2000 YJ11 &  1.31  &  0.23  & $^{*}$0.26   &   262  &  0  &   -47.51  &     15.8  & 9e-09  &      $-$  &      $-$  &      $-$  &      5.3  &     0.23  & $2000-2018$ \\
                      (162882) 2001 FD58 &  1.09  &  0.58  & $^{*}$0.65   &   784  &  3  &   -14.50  &      8.2  & 8e-04  &   -13.90  &      8.1  &    1e-03  &      3.6  &     0.11  & $2000-2018$ \\
                     (163000) 2001 SW169 &  1.25  &  0.05  & $^{*}$0.51   &  2004  &  0  &    -8.26  &      4.3  & 8e-05  &      $-$  &      $-$  &      $-$  &      4.3  &     0.08  & $1997-2019$ \\
                       (163023) 2001 XU1 &  0.80  &  0.55  & $^{*}$0.49   &   634  &  0  &    34.25  &      8.9  & 1e-16  &      $-$  &      $-$  &      $-$  &      3.0  &     0.18  & $2001-2019$ \\
                      (163081) 2002 AG29 &  1.09  &  0.20  & $^{*}$0.74   &   816  &  0  &    13.60  &      7.9  & 1e-03  &      $-$  &      $-$  &      $-$  &      5.3  &     0.17  & $1985-2019$ \\
           (163348) 2002 NN4$^{\dagger}$ &  0.88  &  0.43  &       0.73   &   672  &  0  &    13.20  &     10.1  & 4e-02  &      $-$  &      $-$  &      $-$  &      3.4  &     0.13  & $2002-2016$ \\
            (164202) 2004 EW$^{\dagger}$ &  0.99  &  0.28  & $^{*}$0.25   &   844  &  0  &    18.70  &     13.0  & 2e-02  &      $-$  &      $-$  &      $-$  &      2.5  &     0.07  & $2004-2017$ \\
                       (164207) 2004 GU9 &  1.00  &  0.14  &       0.16   &   442  &  0  &   -31.71  &     11.5  & 9e-07  &      $-$  &      $-$  &      $-$  &      4.2  &     0.09  & $2001-2019$ \\
                 (175706) 1996 FG3$^{B}$ &  1.05  &  0.35  &       1.20   &  3214  &  7  &   -13.13  &      5.6  & 8e-09  &   -18.74  &      4.9  &    1e-16  &      3.1  &     0.19  & $1985-2014$ \\
               (185851) 2000 DP107$^{B}$ &  1.37  &  0.38  &       0.86   &  2838  & 13  &    -0.82  &      2.8  & 6e-01  &     5.45  &      2.3  &    5e-06  &      4.3  &     0.04  & $2000-2019$ \\
                      (190491) 2000 FJ10 &  1.32  &  0.23  & $^{*}$0.23   &   502  &  0  &   -26.02  &     16.7  & 2e-02  &      $-$  &      $-$  &      $-$  &      2.2  &     0.11  & $2000-2017$ \\
     (190758) 2001 QH96$^{\mathsection}$ &  1.75  &  0.36  & $^{*}$0.74   &   470  &  0  &    49.52  &     27.1  & 2e-04  &      $-$  &      $-$  &      $-$  &      2.7  &     0.72  & $1994-2017$ \\
                        (192559) 1998 VO &  1.07  &  0.23  & $^{*}$0.31   &  1196  &  0  &   -14.46  &      4.1  & 1e-16  &      $-$  &      $-$  &      $-$  &      6.4  &     0.08  & $1998-2018$ \\
                       (192563) 1998 WZ6 &  1.45  &  0.41  & $^{T}$1.23   &  1470  &  0  &   -20.06  &      7.6  & 1e-06  &      $-$  &      $-$  &      $-$  &      2.6  &     0.33  & $1998-2019$ \\
                       (203471) 2002 AU4 &  0.86  &  0.37  & $^{*}$0.47   &   700  &  0  &   -13.61  &      7.5  & 1e-03  &      $-$  &      $-$  &      $-$  &      6.6  &     0.09  & $1994-2017$ \\
                      (208023) 1999 AQ10 &  0.93  &  0.24  & $^{T}$0.28   &   876  &  3  &   -24.34  &      6.8  & 1e-16  &   -23.37  &      5.9  &    1e-16  &      4.3  &     0.10  & $1999-2018$ \\
                       (215442) 2002 MQ3 &  0.91  &  0.27  &       1.07   &   664  &  0  &   -20.47  &     12.0  & 4e-04  &      $-$  &      $-$  &      $-$  &      2.2  &     0.33  & $2002-2017$ \\
                       (216523) 2001 HY7 &  0.91  &  0.41  & $^{*}$0.27   &   572  &  0  &    30.75  &      6.0  & 1e-16  &      $-$  &      $-$  &      $-$  &      6.1  &     0.11  & $2001-2016$ \\
                     (216985) 2000 QK130 &  1.18  &  0.26  & $^{*}$0.21   &   488  &  0  &    44.61  &      7.8  & 1e-16  &      $-$  &      $-$  &      $-$  &      5.7  &     0.17  & $2000-2018$ \\
          (217628) Lugh$^{\mathsection}$ &  2.55  &  0.70  &       1.40   &   240  &  0  &   -97.09  &     40.0  & 9e-06  &      $-$  &      $-$  &      $-$  &      2.2  &     1.88  & $1960-2019$ \\
                      (230111) 2001 BE10 &  0.82  &  0.37  & $^{*}$0.54   &  1504  &  3  &   -13.76  &      5.5  & 1e-07  &   -12.79  &      5.3  &    2e-07  &      5.1  &     0.09  & $2001-2019$ \\
                        (230549) 2003 BH &  1.46  &  0.36  &       0.22   &   306  &  0  &    25.48  &     15.1  & 3e-03  &      $-$  &      $-$  &      $-$  &      2.7  &     0.10  & $2003-2019$ \\
                       (232691) 2004 AR1 &  1.58  &  0.47  & $^{*}$0.39   &   614  &  4  &   -34.91  &     14.8  & 8e-06  &   -35.22  &     13.7  &    1e-06  &      2.0  &     0.23  & $2004-2019$ \\
                      (240320) 2003 HS42 &  1.46  &  0.12  & $^{*}$0.34   &   276  &  0  &    31.87  &     19.6  & 1e-02  &      $-$  &      $-$  &      $-$  &      2.7  &     0.22  & $1998-2019$ \\
           (242191) 2003 NZ6$^{\dagger}$ &  0.79  &  0.49  &       0.37   &   914  &  3  &    23.64  &      8.4  & 4e-10  &    24.30  &      8.3  &    1e-10  &      2.7  &     0.10  & $2003-2017$ \\
                     (243025) 2006 UM216 &  2.68  &  0.52  &       2.12   &  1258  &  0  &   -10.50  &     12.2  & 3e-02  &      $-$  &      $-$  &      $-$  &      3.2  &     0.45  & $1954-2019$ \\
                      (244670) 2003 KN18 &  1.75  &  0.49  & $^{*}$0.71   &   824  &  0  &    34.67  &     16.8  & 5e-07  &      $-$  &      $-$  &      $-$  &      2.1  &     0.42  & $1989-2019$ \\
                       (247517) 2002 QY6 &  0.82  &  0.70  &       0.27   &   710  &  0  &   -25.72  &     12.3  & 9e-04  &      $-$  &      $-$  &      $-$  &      3.1  &     0.05  & $2002-2019$ \\
     (249886) 2001 RY11$^{\mathsection}$ &  1.48  &  0.28  &       1.20   &   692  &  0  &    31.39  &     21.7  & 8e-03  &      $-$  &      $-$  &      $-$  &      3.0  &     0.72  & $1992-2019$ \\
                      (252399) 2001 TX44 &  0.87  &  0.55  &       0.29   &   466  &  0  &   -36.80  &     11.8  & 4e-08  &      $-$  &      $-$  &      $-$  &      4.2  &     0.12  & $2001-2019$ \\
                       (252558) 2001 WT1 &  1.09  &  0.40  &       0.53   &   466  &  0  &   -34.23  &     14.6  & 3e-04  &      $-$  &      $-$  &      $-$  &      2.8  &     0.27  & $2001-2018$ \\
                      (253062) 2002 TC70 &  1.37  &  0.20  & $^{*}$0.22   &   416  &  0  &   -27.23  &      9.4  & 2e-10  &      $-$  &      $-$  &      $-$  &      4.7  &     0.12  & $2002-2018$ \\
            (256004) 2006 UP$^{\dagger}$ &  1.59  &  0.30  & $^{*}$0.09   &   328  &  0  &   -65.16  &     19.5  & 2e-08  &      $-$  &      $-$  &      $-$  &      2.4  &     0.11  & $2002-2016$ \\
            (265482) 2005 EE$^{\dagger}$ &  1.13  &  0.33  & $^{*}$0.20   &   768  &  5  &    41.08  &     12.4  & 2e-16  &    48.61  &     11.3  &    1e-16  &      2.9  &     0.16  & $2004-2017$ \\
                      (267940) 2004 EM20 &  1.11  &  0.52  & $^{*}$0.31   &   520  &  0  &   -25.61  &     10.1  & 3e-06  &      $-$  &      $-$  &      $-$  &      4.3  &     0.10  & $2004-2019$ \\
                     (276033) 2002 AJ129 &  1.37  &  0.91  & $^{*}$0.65   &   928  &  5  &    21.84  &     14.7  & 1e-02  &    26.57  &     14.6  &    3e-03  &      2.1  &     0.06  & $2002-2018$ \\
            (276770) 2004 HC$^{\dagger}$ &  0.79  &  0.60  & $^{*}$0.37   &   416  &  0  &   -38.11  &     25.3  & 3e-03  &      $-$  &      $-$  &      $-$  &      2.1  &     0.14  & $2004-2018$ \\
                      (297418) 2000 SP43 &  0.81  &  0.47  &       0.41   &  1612  &  1  &   -15.02  &      3.5  & 1e-16  &   -15.03  &      3.5  &    1e-16  &      6.4  &     0.07  & $2000-2019$ \\
                      (302169) 2001 TD45 &  0.80  &  0.78  & $^{*}$0.37   &   206  &  0  &   -11.92  &     11.5  & 4e-02  &      $-$  &      $-$  &      $-$  &      5.0  &     0.03  & $2001-2019$ \\
                        (306383) 1993 VD &  0.88  &  0.55  & $^{*}$0.18   &   306  &  1  &   -22.18  &      5.0  & 1e-15  &   -18.82  &      4.5  &    6e-14  &      8.0  &     0.04  & $1993-2018$ \\
                      (307070) 2002 AV31 &  1.31  &  0.25  &       0.28   &   500  &  0  &   -21.67  &     10.9  & 2e-03  &      $-$  &      $-$  &      $-$  &      4.7  &     0.11  & $2002-2019$ \\
                      (310442) 2000 CH59 &  0.86  &  0.42  & $^{*}$0.37   &   664  &  0  &    28.82  &      6.8  & 3e-13  &      $-$  &      $-$  &      $-$  &      4.8  &     0.14  & $2000-2017$ \\
          (310842) 2003 AK18$^{\dagger}$ &  0.88  &  0.38  & $^{*}$0.41   &  1014  &  4  &   -18.29  &      5.9  & 2e-09  &   -17.90  &      5.8  &    1e-09  &      4.5  &     0.10  & $2003-2017$ \\
                      (322756) 2001 CK32 &  0.73  &  0.38  & $^{*}$0.56   &   296  &  0  &   -15.03  &     14.3  & 4e-02  &      $-$  &      $-$  &      $-$  &      2.9  &     0.11  & $2001-2017$ \\
                        (326302) 1998 VN &  1.39  &  0.34  & $^{*}$0.28   &   386  &  0  &   -38.48  &     18.9  & 5e-04  &      $-$  &      $-$  &      $-$  &      2.0  &     0.19  & $1998-2019$ \\
                     (326354) 2000 SJ344 &  1.14  &  0.17  & $^{*}$0.10   &   126  &  0  &   -64.77  &     15.6  & 1e-16  &      $-$  &      $-$  &      $-$  &      5.8  &     0.12  & $2000-2018$ \\
                        (326683) 2002 WP &  1.45  &  0.22  &       0.52   &  1602  &  1  &    11.98  &      5.4  & 3e-06  &    12.38  &      5.3  &    9e-07  &      4.3  &     0.13  & $2002-2019$ \\
           (330659) 2008 GG2$^{\dagger}$ &  1.59  &  0.28  & $^{*}$0.09   &   406  &  0  &    29.18  &      9.8  & 1e-07  &      $-$  &      $-$  &      $-$  &      5.4  &     0.05  & $2004-2018$ \\
                       (333889) 1998 SV4 &  0.82  &  0.64  &       0.92   &  1170  &  0  &     7.94  &      8.5  & 4e-02  &      $-$  &      $-$  &      $-$  &      3.2  &     0.07  & $1998-2018$ \\
                       (334412) 2002 EZ2 &  1.25  &  0.05  & $^{*}$0.32   &  1012  &  0  &   -19.02  &      7.1  & 2e-06  &      $-$  &      $-$  &      $-$  &      4.3  &     0.12  & $2002-2019$ \\
                      (337084) 1998 SE36 &  1.34  &  0.10  & $^{*}$0.41   &   704  &  0  &   -26.97  &     13.6  & 5e-06  &      $-$  &      $-$  &      $-$  &      2.5  &     0.22  & $1998-2018$ \\
                      (337248) 2000 RH60 &  0.83  &  0.55  &       0.85   &   734  &  0  &   -17.45  &      8.1  & 8e-05  &      $-$  &      $-$  &      $-$  &      4.3  &     0.16  & $2000-2018$ \\
                       (337252) 2000 SD8 &  1.13  &  0.31  & $^{*}$0.25   &   310  &  0  &   -32.76  &      9.2  & 4e-11  &      $-$  &      $-$  &      $-$  &      5.7  &     0.13  & $2000-2018$ \\
                      (338292) 2002 UA31 &  0.80  &  0.49  & $^{*}$0.56   &   696  &  0  &   -18.97  &      8.0  & 6e-06  &      $-$  &      $-$  &      $-$  &      3.3  &     0.12  & $2002-2017$ \\
                       (339714) 2005 ST1 &  1.45  &  0.37  & $^{*}$0.30   &   780  &  0  &    -7.84  &      3.9  & 5e-04  &      $-$  &      $-$  &      $-$  &      8.8  &     0.04  & $1991-2019$ \\
                       (344074) 1997 UH9 &  0.83  &  0.47  & $^{T}$0.54   &   684  &  0  &    32.34  &      9.8  & 7e-09  &      $-$  &      $-$  &      $-$  &      3.1  &     0.30  & $1997-2019$ \\
          (348306) 2005 AY28$^{\dagger}$ &  0.87  &  0.57  & $^{*}$0.18   &   448  &  2  &   -62.53  &     21.1  & 1e-06  &   -64.77  &     21.1  &    7e-07  &      3.1  &     0.12  & $2005-2018$ \\
                       (350462) 1998 KG3 &  1.16  &  0.12  & $^{*}$0.14   &   440  &  0  &   -26.68  &      4.1  & 1e-16  &      $-$  &      $-$  &      $-$  &      9.9  &     0.07  & $1998-2018$ \\
                      (350523) 2000 EA14 &  1.12  &  0.20  & $^{*}$0.21   &   342  &  0  &    24.05  &      7.3  & 7e-08  &      $-$  &      $-$  &      $-$  &      8.5  &     0.09  & $2000-2019$ \\
          (351545) 2005 TE15$^{\dagger}$ &  1.20  &  0.34  & $^{*}$0.41   &   446  &  0  &   -26.73  &     16.7  & 9e-03  &      $-$  &      $-$  &      $-$  &      2.2  &     0.18  & $2005-2017$ \\
                      (358453) 2007 EH88 &  1.12  &  0.44  & $^{*}$0.39   &   404  &  0  &   -50.08  &     16.6  & 6e-08  &      $-$  &      $-$  &      $-$  &      2.7  &     0.28  & $1994-2019$ \\
                (363027) 1998 ST27$^{B}$ &  0.82  &  0.53  &       0.58   &   750  &  7  &    14.92  &      8.9  & 1e-03  &    14.11  &      4.1  &    4e-11  &      2.6  &     0.09  & $1998-2018$ \\
                       (363116) 2001 GQ2 &  1.21  &  0.50  & $^{*}$0.34   &  1150  &  3  &   -10.29  &      8.2  & 2e-03  &    -9.80  &      8.1  &    3e-03  &      3.4  &     0.05  & $2001-2017$ \\
    (363599) 2004 FG11$^{B}$$^{\dagger}$ &  1.59  &  0.72  &       0.15   &   530  &  8  &   -34.66  &      7.5  & 1e-16  &   -38.02  &      6.7  &    1e-16  &      5.2  &     0.06  & $2004-2018$ \\
            (364136) 2006 CJ$^{\dagger}$ &  0.68  &  0.75  & $^{*}$0.32   &   698  & 10  &   -24.97  &     10.3  & 3e-07  &   -38.23  &      1.8  &    1e-16  &      4.0  &     0.07  & $2006-2017$ \\
                        (369986) 1998 SO &  0.73  &  0.70  & $^{*}$0.27   &   438  &  0  &    12.29  &      8.2  & 2e-03  &      $-$  &      $-$  &      $-$  &      6.1  &     0.02  & $1998-2018$ \\
                       (376879) 2001 WW1 &  1.21  &  0.12  & $^{*}$0.13   &   204  &  0  &   -27.37  &     10.5  & 7e-06  &      $-$  &      $-$  &      $-$  &      6.0  &     0.07  & $2001-2017$ \\
                 (385186) 1994 AW1$^{B}$ &  1.11  &  0.08  &       0.81   &  3176  &  3  &     4.06  &      2.8  & 4e-04  &     4.08  &      2.7  &    2e-04  &      6.3  &     0.03  & $1986-2017$ \\
                        (396593) 2001 HC &  0.87  &  0.50  & $^{*}$0.56   &   540  &  0  &    13.86  &      5.0  & 3e-13  &      $-$  &      $-$  &      $-$  &      8.7  &     0.09  & $2001-2019$ \\
                           (398188) Agni &  0.86  &  0.27  &       0.46   &   628  & 13  &   -28.74  &     10.6  & 1e-07  &   -22.41  &      8.8  &    5e-07  &      3.1  &     0.15  & $2001-2018$ \\
                        (399308) 1993 GD &  1.10  &  0.24  & $^{*}$0.26   &   204  &  0  &    44.64  &      9.6  & 2e-12  &      $-$  &      $-$  &      $-$  &      5.7  &     0.19  & $1993-2015$ \\
          (401885) 2001 RV17$^{\dagger}$ &  0.91  &  0.34  & $^{*}$0.28   &   360  &  0  &   -19.09  &      8.8  & 4e-04  &      $-$  &      $-$  &      $-$  &      5.4  &     0.08  & $2001-2015$ \\
      (410777) 2009 FD$^{B}$$^{\dagger}$ &  1.16  &  0.49  &       0.47   &   998  &  8  &    38.18  &     15.1  & 1e-07  &    41.25  &     14.7  &    1e-08  &      1.6  &     0.27  & $2009-2019$ \\
                        (412976) 1987 WC &  1.36  &  0.23  & $^{*}$0.39   &   324  &  0  &    32.95  &     12.3  & 2e-05  &      $-$  &      $-$  &      $-$  &      3.4  &     0.24  & $1987-2017$ \\
                       (413260) 2003 TL4 &  0.78  &  0.38  & $^{*}$0.47   &   864  & 10  &   -20.94  &      7.2  & 4e-12  &   -20.58  &      4.5  &    1e-16  &      3.7  &     0.12  & $2003-2018$ \\
                       (415711) 1998 WT7 &  1.15  &  0.11  &       0.35   &   358  &  0  &    35.71  &     18.3  & 7e-04  &      $-$  &      $-$  &      $-$  &      3.4  &     0.22  & $1998-2019$ \\
          (416151) 2002 RQ25$^{\dagger}$ &  1.11  &  0.31  & $^{*}$0.26   &   426  &  6  &    16.72  &     12.9  & 5e-02  &    17.88  &      9.7  &    3e-03  &      3.4  &     0.08  & $2002-2016$ \\
          (418849) 2008 WM64$^{\dagger}$ &  1.01  &  0.11  & $^{*}$0.27   &   432  &  4  &   -21.42  &     12.8  & 2e-03  &   -29.33  &     11.1  &    7e-06  &      2.6  &     0.13  & $2008-2019$ \\
                       (433953) 1997 XR2 &  1.08  &  0.20  &       0.26   &   802  &  8  &    14.81  &      9.7  & 9e-03  &    11.37  &      7.7  &    1e-02  &      3.2  &     0.05  & $1997-2017$ \\
                      (437841) 1998 HD14 &  0.96  &  0.31  & $^{*}$0.22   &   386  &  0  &   -33.82  &      9.4  & 2e-12  &      $-$  &      $-$  &      $-$  &      6.9  &     0.11  & $1998-2019$ \\
                        (437844) 1999 MN &  0.67  &  0.67  & $^{*}$0.19   &   270  &  4  &    37.93  &      3.9  & 1e-16  &    37.42  &      3.8  &    1e-16  &      9.6  &     0.05  & $1999-2015$ \\
     (437846) 1999 RJ27$^{\mathsection}$ &  1.48  &  0.35  & $^{*}$0.47   &   194  &  0  &   -60.34  &     24.4  & 1e-04  &      $-$  &      $-$  &      $-$  &      2.8  &     0.51  & $1999-2019$ \\
           (438661) 2008 EP6$^{\dagger}$ &  1.21  &  0.29  & $^{*}$0.47   &   284  &  1  &    -1.43  &     44.8  & 9e-01  &   -30.46  &     29.3  &    1e-02  &      2.2  &     0.25  & $2008-2019$ \\
          (441987) 2010 NY65$^{\dagger}$ &  1.00  &  0.37  &       0.23   &  1286  & 15  &    15.34  &     17.2  & 8e-02  &   -17.95  &      0.9  &    1e-16  &      1.2  &     0.06  & $2010-2019$ \\
                       (443837) 2000 TJ1 &  1.16  &  0.08  &       0.25   &   686  &  0  &    -9.71  &      7.1  & 2e-03  &      $-$  &      $-$  &      $-$  &      5.7  &     0.05  & $2000-2015$ \\
                      (446924) 2002 VV17 &  0.84  &  0.44  & $^{*}$0.32   &   888  &  0  &   -16.00  &      6.9  & 2e-06  &      $-$  &      $-$  &      $-$  &      4.3  &     0.07  & $1992-2018$ \\
                       (450293) 2004 LV3 &  1.23  &  0.28  & $^{*}$0.62   &   718  &  5  &   -20.06  &     16.9  & 5e-02  &   -22.85  &     16.8  &    2e-02  &      2.0  &     0.25  & $2004-2019$ \\
          (450300) 2004 QD14$^{\dagger}$ &  0.94  &  0.34  & $^{*}$0.28   &   274  &  0  &   -59.01  &     26.2  & 7e-04  &      $-$  &      $-$  &      $-$  &      2.0  &     0.24  & $2004-2017$ \\
                      (452389) 2002 NW16 &  1.11  &  0.03  &       0.85   &  2218  &  0  &    -9.33  &      5.4  & 1e-03  &      $-$  &      $-$  &      $-$  &      2.8  &     0.14  & $2002-2017$ \\
                        (455146) 1993 FS &  2.23  &  0.42  & $^{*}$0.43   &   200  &  0  &    38.47  &     17.9  & 7e-04  &      $-$  &      $-$  &      $-$  &      3.4  &     0.34  & $1993-2016$ \\
                      (455176) 1999 VF22 &  1.31  &  0.74  & $^{*}$0.27   &   364  &  3  &   -37.68  &      7.0  & 1e-16  &   -37.40  &      6.9  &    1e-16  &      7.9  &     0.09  & $1999-2019$ \\
                      (455184) 2000 ED14 &  0.83  &  0.57  & $^{*}$0.25   &   322  &  1  &    29.29  &     19.5  & 7e-03  &    29.14  &     19.5  &    8e-03  &      2.3  &     0.08  & $2000-2019$ \\
                        (455415) 2003 GA &  1.28  &  0.19  & $^{*}$0.20   &   694  &  0  &    33.76  &     28.8  & 3e-02  &      $-$  &      $-$  &      $-$  &      2.1  &     0.13  & $2003-2019$ \\
          (455594) 2004 SV55$^{\dagger}$ &  1.76  &  0.66  &       1.62   &   498  &  0  &   -11.89  &      9.4  & 7e-03  &      $-$  &      $-$  &      $-$  &      3.9  &     0.25  & $2004-2018$ \\
                       (461353) 1999 LS7 &  1.01  &  0.30  & $^{*}$0.25   &   252  &  0  &   -48.53  &     22.9  & 4e-04  &      $-$  &      $-$  &      $-$  &      2.0  &     0.19  & $1999-2016$ \\
(461852) 2006 GY2$^{B}$$^{\dagger}$$^{\mathsection}$ &  1.86  &  0.50  & $^{*}$0.62   &   596  &  9  &  -370.26  &    169.2  & 4e-05  &  -319.58  &    156.9  &    2e-04  &      0.2  &     3.47  & $2006-2016$ \\
          (467336) 2002 LT38$^{\dagger}$ &  0.85  &  0.31  & $^{*}$0.28   &   606  &  0  &    11.66  &      6.2  & 2e-03  &      $-$  &      $-$  &      $-$  &      5.9  &     0.05  & $2002-2016$ \\
                      (468468) 2004 KH17 &  0.71  &  0.50  &       0.20   &   424  &  1  &   -43.80  &      5.3  & 1e-16  &   -43.81  &      5.3  &    1e-16  &      5.9  &     0.09  & $2004-2019$ \\
          (469445) 2002 LT24$^{\dagger}$ &  0.72  &  0.50  &       0.14   &   370  &  0  &   -29.65  &     18.6  & 2e-02  &      $-$  &      $-$  &      $-$  &      2.3  &     0.05  & $2002-2016$ \\
          (469737) 2005 NW44$^{\dagger}$ &  0.78  &  0.48  & $^{*}$0.30   &   792  &  0  &    15.34  &      6.6  & 1e-05  &      $-$  &      $-$  &      $-$  &      4.5  &     0.05  & $2005-2018$ \\
                        (474158) 1999 FA &  1.08  &  0.13  & $^{T}$0.22   &   440  &  0  &   -41.23  &      9.2  & 1e-16  &      $-$  &      $-$  &      $-$  &      2.2  &     0.17  & $1978-2016$ \\
                       (474163) 1999 SO5 &  1.09  &  0.07  & $^{*}$0.23   &   506  &  0  &   -27.84  &     11.3  & 2e-04  &      $-$  &      $-$  &      $-$  &      3.3  &     0.12  & $1999-2017$ \\
           (474574) 2004 FG1$^{\dagger}$ &  1.75  &  0.29  & $^{*}$0.47   &   772  &  0  &   -32.77  &     18.5  & 5e-05  &      $-$  &      $-$  &      $-$  &      2.1  &     0.32  & $2004-2018$ \\
                       (480808) 1994 XL1 &  0.67  &  0.53  & $^{*}$0.23   &   346  &  0  &   -31.77  &      3.5  & 1e-16  &      $-$  &      $-$  &      $-$  &     16.0  &     0.08  & $1994-2016$ \\
                       (480883) 2001 YE4 &  0.68  &  0.54  & $^{*}$0.26   &   686  &  7  &   -48.47  &      2.0  & 1e-16  &   -49.84  &      0.7  &    1e-16  &      9.9  &     0.13  & $2001-2017$ \\
                       (481442) 2006 WO3 &  0.80  &  0.45  & $^{*}$0.17   &   572  &  0  &   -41.73  &      9.0  & 1e-16  &      $-$  &      $-$  &      $-$  &      3.7  &     0.09  & $2001-2016$ \\
                       (483459) 2002 EM6 &  1.16  &  0.14  & $^{*}$0.32   &   526  &  0  &    18.42  &      7.7  & 3e-04  &      $-$  &      $-$  &      $-$  &      4.8  &     0.11  & $2002-2017$ \\
          (483656) 2005 ES70$^{\dagger}$ &  0.76  &  0.39  & $^{*}$0.06   &   332  &  1  &   -79.85  &      3.2  & 1e-16  &   -79.57  &      3.1  &    1e-16  &     11.1  &     0.06  & $2005-2019$ \\
                  (488453) 1994 XD$^{B}$ &  2.35  &  0.73  & $^{*}$0.54   &   594  &  8  &    41.69  &     28.0  & 1e-03  &    35.27  &     23.2  &    1e-03  &      0.8  &     0.23  & $1994-2017$ \\
(488789) 2004 XK50$^{\dagger}$$^{\mathsection}$ &  1.45  &  0.69  &       1.04   &   180  &  0  &    56.04  &     37.3  & 1e-02  &      $-$  &      $-$  &      $-$  &      2.2  &     0.63  & $2004-2018$ \\
                (494658) 2000 UG11$^{B}$ &  1.93  &  0.57  & $^{*}$0.30   &   846  &  4  &   -34.96  &     42.7  & 4e-02  &   -55.71  &     42.0  &    1e-03  &      0.7  &     0.26  & $2000-2017$ \\
                      (494710) 2005 MO13 &  0.86  &  0.41  & $^{*}$0.25   &   454  &  0  &   -31.06  &      7.1  & 2e-11  &      $-$  &      $-$  &      $-$  &      5.4  &     0.10  & $2001-2017$ \\
                        (495829) 1995 LG &  1.06  &  0.79  & $^{*}$0.65   &   582  &  0  &    10.13  &      5.3  & 9e-04  &      $-$  &      $-$  &      $-$  &      7.5  &     0.04  & $1995-2019$ \\
           (497113) 2004 EK1$^{\dagger}$ &  1.25  &  0.25  & $^{*}$0.13   &   424  &  0  &   -17.04  &     10.3  & 2e-03  &      $-$  &      $-$  &      $-$  &      5.0  &     0.04  & $2004-2018$ \\
            (499998) 2011 PT$^{\dagger}$ &  1.31  &  0.22  & $^{*}$0.06   &   394  &  0  &   -88.44  &     14.6  & 1e-16  &      $-$  &      $-$  &      $-$  &      2.8  &     0.10  & $2011-2017$ \\
                      (503941) 2003 UV11 &  1.45  &  0.76  &       0.26   &  1736  & 14  &    -1.04  &      3.9  & 6e-01  &     6.39  &      2.1  &    4e-10  &      5.4  &     0.01  & $1996-2017$ \\
           (506590) 2005 XB1$^{\dagger}$ &  1.13  &  0.42  &       0.10   &   234  &  0  &    46.63  &      9.3  & 1e-16  &      $-$  &      $-$  &      $-$  &      7.0  &     0.07  & $2005-2017$ \\
                        (513126) 1998 QP &  1.79  &  0.58  & $^{*}$0.20   &   500  &  0  &   -38.42  &     29.1  & 1e-02  &      $-$  &      $-$  &      $-$  &      3.1  &     0.12  & $1998-2018$ \\
          (513312) 2007 DM41$^{\dagger}$ &  1.18  &  0.53  & $^{*}$0.14   &   420  &  0  &    39.66  &     19.1  & 6e-05  &      $-$  &      $-$  &      $-$  &      2.2  &     0.08  & $2007-2017$ \\
          (516435) 2004 FJ29$^{\dagger}$ &  0.91  &  0.35  & $^{*}$0.20   &   306  &  0  &   -15.93  &      9.2  & 2e-03  &      $-$  &      $-$  &      $-$  &      5.2  &     0.04  & $2004-2018$ \\
                       (523586) 1999 LK1 &  0.91  &  0.33  & $^{*}$0.14   &   216  &  0  &    -9.87  &      8.7  & 1e-02  &      $-$  &      $-$  &      $-$  &      5.3  &     0.02  & $1999-2019$ \\
                       (523595) 2002 OS4 &  1.92  &  0.45  &       0.66   &  1414  &  0  &    -9.38  &      9.5  & 3e-02  &      $-$  &      $-$  &      $-$  &      2.1  &     0.12  & $2002-2019$ \\
                      (523605) 2004 RX10 &  0.92  &  0.35  & $^{*}$0.20   &   392  &  0  &   -29.63  &      7.0  & 2e-15  &      $-$  &      $-$  &      $-$  &      6.1  &     0.08  & $2004-2019$ \\
                      (523934) 1998 FF14 &  1.25  &  0.31  & $^{*}$0.26   &   246  &  0  &   -17.72  &      7.1  & 2e-05  &      $-$  &      $-$  &      $-$  &      9.6  &     0.08  & $1998-2019$ \\
                      (524522) 2002 VE68 &  0.72  &  0.41  & $^{*}$0.28   &  1142  & 10  &   -34.90  &      1.8  & 1e-16  &   -35.35  &      0.6  &    1e-16  &     13.5  &     0.12  & $2002-2018$ \\
           (526798) 2007 AA9$^{\dagger}$ &  0.86  &  0.42  & $^{*}$0.12   &   138  &  0  &   -68.86  &     35.9  & 4e-03  &      $-$  &      $-$  &      $-$  &      2.1  &     0.11  & $2007-2019$ \\
                   2004 BG41$^{\dagger}$ &  2.51  &  0.61  & $^{*}$0.05   &   174  &  0  &   -51.25  &     30.0  & 8e-03  &      $-$  &      $-$  &      $-$  &     -1.0  &     0.04  & $2004-2015$ \\
                   2004 SC56$^{\dagger}$ &  0.77  &  0.43  &       0.29   &   324  &  0  &   -42.91  &     27.8  & 2e-03  &      $-$  &      $-$  &      $-$  &     -1.0  &     0.15  & $2004-2010$ \\
                     2009 BD$^{\dagger}$ &  1.06  &  0.05  & $^{*}$0.01   &   366  &  0  &  -381.69  &     99.3  & 6e-13  &      $-$  &      $-$  &      $-$  &     -1.0  &     0.06  & $2009-2011$ \\
\hline
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lrrrrrrrrrrrrrrl}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Name} & \colhead{ $a$ } & \colhead{ $e$}  & \colhead{$D$} & \colhead{ $N_{o}$} & \colhead{$N_{r}$} & \colhead{$\dadt$} & \colhead{$\sigma$} & \colhead{ $p$} & \colhead{$\dadt_r$} & \colhead{$\sigma_r$} & \colhead{$p_r$} & \colhead{$s_Y$} & \colhead{$\xi$} & \colhead{Arc }
} \tablecaption{Yarkovsky drift measurements for 8 Near-Earth
  Asteroids whose rates require additional verifications because
  solutions that include pre-1965 astrometry, shown here, differ from
  solutions that exclude pre-1965 astrometry.  Columns as in Table~\ref{tbl:data}.
  \protect\authorcomment1{This is a new table.}
\label{tbl:pre1965}
}
\startdata
\hline
(433) Eros$^{\dagger}$ &  1.46  &  0.22  &       16.84  & 16850  &  5  &    -0.49  &      0.2  & 1e-13  &    -0.43  &      0.1  &    2e-13  &     66.3  &     0.15  & $1900-2019$ \\
                (719) Albert$^{\dagger}$ &  2.64  &  0.55  & $^{T}$2.38   &  3604  &  0  &    -1.83  &      1.4  & 3e-04  &      $-$  &      $-$  &      $-$  &     11.9  &     0.09  & $1911-2019$ \\
(1036) Ganymed$^{\dagger}$$^{\mathsection}$ &  2.66  &  0.53  &       37.67  & 12028  &  1  &    -4.98  &      1.3  & 1e-16  &    -4.98  &      1.3  &    1e-16  &      6.4  &     4.14  & $1924-2019$ \\
         (1862) Apollo$^{B}$$^{\dagger}$ &  1.47  &  0.56  &       1.50   &  3216  & 17  &    -0.30  &      0.9  & 5e-01  &    -1.78  &      0.2  &    1e-16  &     28.9  &     0.04  & $1930-2019$ \\
         (1915) Quetzalcoatl$^{\dagger}$ &  2.54  &  0.57  &       0.50   &    96  &  1  &   -42.38  &     23.0  & 3e-02  &   -45.18  &     22.7  &    2e-02  &      4.0  &     0.41  & $1953-2004$ \\
                 (2061) Anza$^{\dagger}$ &  2.26  &  0.54  &       2.60   &  1822  &  0  &     3.29  &      3.8  & 5e-02  &      $-$  &      $-$  &      $-$  &      6.2  &     0.16  & $1960-2019$ \\
(4015) Wilson-Harrington$^{\dagger}$$^{\mathsection}$ &  2.63  &  0.63  &       4.00   &  1874  &  0  &    -7.57  &      3.1  & 1e-04  &      $-$  &      $-$  &      $-$  &     10.3  &     0.51  & $1949-2019$ \\
             (29075) 1950 DA$^{\dagger}$ &  1.70  &  0.51  &       2.00   &  1180  & 12  &    -3.92  &      1.8  & 2e-05  &    -2.61  &      0.5  &    1e-16  &     13.3  &     0.09  & $1950-2019$ \\
\hline
\enddata

\end{deluxetable*}
